Fault Tolerant Control for Networked Mobile Robots

Teams of networked autonomous agents have been used in a number of applications, such as mobile sensor networks and intelligent transportation systems. However, in such systems, the effect of faults and errors in one or more of the sub-systems can easily spread throughout the network, quickly degrading the performance of the entire system. In consensus-driven dynamics, the effects of faults are particularly relevant because of the presence of unconstrained rigid modes in the transfer function of the system. Here, we propose a two-stage technique for the identification and accommodation of a biased-measurements agent, in a network of mobile robots with time invariant interaction topology. We assume these interactions to only take place in the form of relative position measurements. A fault identification filter deployed on a single observer agent is used to estimate a single fault occurring anywhere in the network. Once the fault is detected, an optimal leader-based accommodation strategy is initiated. Results are presented by means of numerical simulations and robot experiments.

==> sources/filterbanks.tex <==
% filter banks figure

\psscalebox{0.5 0.5} % Change this value to rescale the drawing.
{
\begin{pspicture}(-3,-2)(8,4.2)
%\definecolor{lightgreen}{rgb}{0.6,1.0,0.6}
\rput(0,0){\psframe[linecolor=black, linewidth=0.04, dimen=outer,linestyle=dashed,dash=3pt 2pt](12,3)(-1,-1.4)}

\rput(-0.5,0){\psframe[linecolor=black, linewidth=0.04, dimen=outer](3,2)(0,0)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.7,0)(0.7,-0.5)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.2,0)(2.2,-0.5)
\large \rput[bl](0.5,-1){$\alpha_1(k)$}
\rput[bl](2.0,-1){$\gamma_1(k)$}
\LARGE \rput[bl](0.8,0.6){$K_1$}
}
\rput(3.,0){\psframe[linecolor=black, linewidth=0.04, dimen=outer](3,2)(0,0)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.7,0)(0.7,-0.5)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.2,0)(2.2,-0.5)
\large \rput[bl](0.5,-1){$\alpha_2(k)$}
\rput[bl](2.0,-1){$\gamma_2(k)$}
\LARGE \rput[bl](0.8,0.6){$K_2$}
}
\rput(8,0){\psframe[linecolor=black, linewidth=0.04, dimen=outer](3,2)(0,0)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(0.7,0)(0.7,-0.5)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(2.2,0)(2.2,-0.5)
\large \rput[bl](0.5,-1){$\alpha_n(k)$}
\rput[bl](2.0,-1){$\gamma_n(k)$}
\LARGE \rput[bl](0.8,0.6){$K_n$}
}

\psline[linecolor=black, linewidth=0.04, arrowsize=0.05cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(6,3.8)(6,2.6)
\psline[linecolor=black, linewidth=0.04](1,2.5)(9.5,2.5)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(1,2.5)(1,2)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(4.5,2.5)(4.5,2)
\psline[linecolor=black, linewidth=0.04, arrowsize=0.05cm 2.0,arrowlength=1.4,arrowinset=0.0]{->}(9.5,2.5)(9.5,2)


%\psline[linecolor=black, linewidth=0.04, arrowsize=0.05cm 2.0,arrowlength=1.4,arrowinset=0.0,linestyle=dashed,dash=3pt 2pt]{<-}(6,0.9)(6,1.7)(9,1.7)(9,0.9)
%\psframe[linecolor=black, linewidth=0.04,fillstyle=solid,fillcolor=lightgray, dimen=outer](9.8,0.9)(7.7,-0.6)

\large \rput[bl](6,4){$y_o(k)$}
\rput[bl](6.8,1){$\dots$}
\rput[bl](-0.5,3.2){Fault Identification Filter}
\end{pspicture}

}
